Deformed Topological Partition Function and Nekrasov Backgrounds

A deformation of the N=2 topological string partition function is analyzed by considering higher dimensional F-terms of the type W^{2g}*Upsilon^n, where W is the chiral Weyl superfield and each Upsilon factor stands for the chiral projection of a real function of N=2 vector multiplets. These terms generate physical amplitudes involving two anti-self-dual Riemann tensors, 2g-2 anti-self-dual graviphoton field strengths and 2n self-dual field strengths from the matter vector multiplets. Their coefficients F_{g,n} generalizing the genus g partition function F_{g,0} of the topological twisted type II theory, can be used to define a generating functional by introducing deformation parameters besides the string coupling. Choosing all matter field strengths to be that of the dual heterotic dilaton supermultiplet, one obtains two parameters that we argue should correspond to the deformation parameters of the Nekrasov partition function in the field theory limit, around the conifold singularity. Its perturbative part can be obtained from the one loop analysis on the heterotic side. This has been computed in [1] and in the field theory limit shown to be given by the radius deformation of c=1 CFT coupled to two-dimensional gravity. Quite remarkably this result reproduces the gauge theory answer up to a phase difference that may be attributed to the regularization procedure. The type II results are expected to be exact and should also capture the part that is non-perturbative in heterotic dilaton.

==> RedDiagr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{RedDiagr.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3052,2620)(-1724,-409)
\put(766,-331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^{2n-2}$}%
}}}}
\put(-224,794){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_{g,n-1}$}%
}}}}
\put(-1709,794){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^{2g-2}$}%
}}}}
\put(406,1514){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(1126,1559){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_J$}%
}}}}
\put(586,2009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_I$}%
}}}}
\put(-1034,929){\rotatebox{80.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}}
\put(946, 74){\rotatebox{55.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}}
\end{picture}%

